PL${}_{1}$P -- Point-line Minimal Problems under Partial Visibility in Three Views

We present a complete classification of minimal problems for generic arrangements of points and lines in space observed partially by three calibrated perspective cameras when each line is incident to at most one point. This is a large class of interesting minimal problems that allows missing observations in images due to occlusions and missed detections. There is an infinite number of such minimal problems; however, we show that they can be reduced to 140616 equivalence classes by removing superfluous features and relabeling the cameras. We also introduce camera-minimal problems, which are practical for designing minimal solvers, and show how to pick a simplest camera-minimal problem for each minimal problem. This simplification results in 74575 equivalence classes. Only 76 of these were known; the rest are new. In order to identify problems that have potential for practical solving of image matching and 3D reconstruction, we present several smaller natural subfamilies of camera-minimal problems as well as compute solution counts for all camera-minimal problems which have less than 300 solutions for generic data.

==> tables/pl0p-table-redpoint.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
216&160&384&256&80&416&568&320&320&768&360&512&616&160&528&776&984\\
\hline 
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (52.1416:.75) node[ghost] {};
\draw (88.1416:.75) node[ghost] {} -- (124.142:.75) node[ghost] {};
\draw (160.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (232.142:.75) node[ghost] {} -- (268.142:.75) node[ghost] {};
\draw (304.142:.75) node[ghost] {} -- (340.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (52.1416:.75) node[ghost] {};
\draw (88.1416:.75) node[ghost] {} -- (124.142:.75) node[ghost] {};
\draw (160.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (232.142:.75) node[ghost] {} -- (268.142:.75) node[ghost] {};
\draw (304.142:.75) node[ghost] {} -- (340.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (52.1416:.75) node[ghost] {};
\draw (88.1416:.75) node[ghost] {} -- (124.142:.75) node[ghost] {};
\draw (160.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (232.142:.75) node[ghost] {} -- (268.142:.75) node[ghost] {};
\draw (304.142:.75) node[ghost] {} -- (340.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\draw (106.142:.75) node[ghost] {} -- (151.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (241.142:.75) node[ghost] {};
\draw (286.142:.75) node[ghost] {} -- (331.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node[redpoint] {};
\draw (72:.25) node[redpoint] {};
\draw (144:.25) node[redpoint] {};
\draw (216:.25) node[redpoint] {};
\draw (288:.25) node[redpoint] {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
320&320&720&1024&1456&400&560&640&1376&920&744&1416&1608&160&800&1480&1656\\
\hline 
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (51.4286:.25) node {};
\draw[opacity=0.2] (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw[opacity=0.2] (154.286:.25) node {};
\draw[opacity=0.2] (205.714:.25) node {};
\draw (257.143:.25) node {};
\draw (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (51.4286:.25) node {};
\draw (102.857:.25) node {};
\draw (154.286:.25) node {};
\draw (205.714:.25) node {};
\draw[opacity=0.2] (257.143:.25) node {};
\draw[opacity=0.2] (308.571:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (40:.425) node {};
\draw[opacity=0.2] (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw[opacity=0.2] (120:.425) node {};
\draw[opacity=0.2] (160:.425) node {};
\draw[opacity=0.2] (200:.425) node {};
\draw (240:.425) node {};
\draw (280:.425) node {};
\draw (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (40:.425) node {};
\draw (80:.425) node {};
\draw (120:.425) node {};
\draw (160:.425) node {};
\draw (200:.425) node {};
\draw[opacity=0.2] (240:.425) node {};
\draw[opacity=0.2] (280:.425) node {};
\draw[opacity=0.2] (320:.425) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (32.7273:.425) node {};
\draw[opacity=0.2] (65.4545:.425) node {};
\draw[opacity=0.2] (98.1818:.425) node {};
\draw[opacity=0.2] (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw[opacity=0.2] (163.636:.425) node {};
\draw[opacity=0.2] (196.364:.425) node {};
\draw[opacity=0.2] (229.091:.425) node {};
\draw[opacity=0.2] (261.818:.425) node {};
\draw[opacity=0.2] (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw[opacity=0.2] (327.273:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (32.7273:.425) node {};
\draw[opacity=0.2] (65.4545:.425) node {};
\draw[opacity=0.2] (98.1818:.425) node {};
\draw[opacity=0.2] (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw[opacity=0.2] (163.636:.425) node {};
\draw[opacity=0.2] (196.364:.425) node {};
\draw[opacity=0.2] (229.091:.425) node {};
\draw[opacity=0.2] (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw[opacity=0.2] (294.545:.425) node {};
\draw[opacity=0.2] (327.273:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (32.7273:.425) node {};
\draw[opacity=0.2] (65.4545:.425) node {};
\draw[opacity=0.2] (98.1818:.425) node {};
\draw[opacity=0.2] (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw[opacity=0.2] (163.636:.425) node {};
\draw[opacity=0.2] (196.364:.425) node {};
\draw[opacity=0.2] (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw[opacity=0.2] (261.818:.425) node {};
\draw[opacity=0.2] (294.545:.425) node {};
\draw[opacity=0.2] (327.273:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.425) node {};
\draw[opacity=0.2] (32.7273:.425) node {};
\draw[opacity=0.2] (65.4545:.425) node {};
\draw[opacity=0.2] (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw[opacity=0.2] (130.909:.425) node {};
\draw[opacity=0.2] (163.636:.425) node {};
\draw[opacity=0.2] (196.364:.425) node {};
\draw[opacity=0.2] (229.091:.425) node {};
\draw (261.818:.425) node {};
\draw (294.545:.425) node {};
\draw (327.273:.425) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.425) node {};
\draw (32.7273:.425) node {};
\draw (65.4545:.425) node {};
\draw (98.1818:.425) node {};
\draw (130.909:.425) node {};
\draw (163.636:.425) node {};
\draw (196.364:.425) node {};
\draw (229.091:.425) node {};
\draw[opacity=0.2] (261.818:.425) node {};
\draw[opacity=0.2] (294.545:.425) node {};
\draw[opacity=0.2] (327.273:.425) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
2232&320&320&1040&1360&2016&2568&400&560&640&1200&1920&2688&400&800&960&2000\\
\hline 
\hline
\end{tabular}

==> tables/registration-problems-table.tex <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (181.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (181.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (181.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (16.1416:.75)-- (16.1416:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (16.1416:.75)-- (16.1416:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (16.1416:.75)-- (16.1416:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (196.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (196.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (196.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (16.1416:.75)-- (16.1416:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (16.1416:.75)-- (16.1416:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (16.1416:.75)-- (16.1416:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (196.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (196.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (196.142:.75)-- (196.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (256.142:.75)-- (256.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (256.142:.75)-- (256.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (256.142:.75)-- (256.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
\hline
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (61.1416:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (106.142:.75) node[ghost] {};
\draw (196.142:.75) node[ghost] {} -- (286.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
\hline
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (180:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (180:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (120:.25) node {};
\draw[opacity=0.2] (240:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (120:.25) node {};
\draw (240:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
\hline
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (90:.25) node {};
\draw[opacity=0.2] (180:.25) node {};
\draw[opacity=0.2] (270:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-16.2584:1.25) node[ghost] {}; 
\draw (88.1416:.75) node {};
\draw[opacity=0.2] (88.1416:.75)-- (55.7416:1.25) node[ghost] {}; 
\draw (160.142:.75) node {};
\draw[opacity=0.2] (160.142:.75)-- (127.742:1.25) node[ghost] {}; 
\draw (232.142:.75) node {};
\draw[opacity=0.2] (232.142:.75)-- (199.742:1.25) node[ghost] {}; 
\draw (304.142:.75) node {};
\draw[opacity=0.2] (304.142:.75)-- (271.742:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-16.2584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (88.1416:.75) node {};
\draw (88.1416:.75)-- (55.7416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (160.142:.75) node {};
\draw (160.142:.75)-- (127.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (232.142:.75) node {};
\draw (232.142:.75)-- (199.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (304.142:.75) node {};
\draw (304.142:.75)-- (271.742:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (90:.25) node {};
\draw (180:.25) node {};
\draw (270:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-16.2584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (88.1416:.75) node {};
\draw (88.1416:.75)-- (55.7416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (160.142:.75) node {};
\draw (160.142:.75)-- (127.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (232.142:.75) node {};
\draw (232.142:.75)-- (199.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (304.142:.75) node {};
\draw (304.142:.75)-- (271.742:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node[ghost] {} -- (76.1416:.75) node[ghost] {};
\draw (136.142:.75) node[ghost] {} -- (196.142:.75) node[ghost] {};
\draw (256.142:.75) node[ghost] {} -- (316.142:.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (122.283:1.75) node[ghost] {};
\draw (212.283:1.75) node[ghost] {} -- (302.283:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%
\\
\hline
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (151.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\draw (32.2832:1.75) node[ghost] {} -- (77.2832:1.75) node[ghost] {};
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-28.8584:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw (136.142:.75)-- (91.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (211.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw (106.142:.75) node {};
\draw[opacity=0.2] (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw (286.142:.75) node {};
\draw[opacity=0.2] (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-24.3584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (106.142:.75) node {};
\draw (106.142:.75)-- (65.6416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (155.642:1.25) node[ghost] {}; 
\draw[opacity=0.2] (286.142:.75) node {};
\draw (286.142:.75)-- (245.642:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-16.2584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (88.1416:.75) node {};
\draw (88.1416:.75)-- (55.7416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (160.142:.75) node {};
\draw (160.142:.75)-- (127.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (232.142:.75) node {};
\draw (232.142:.75)-- (199.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (304.142:.75) node {};
\draw (304.142:.75)-- (271.742:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-16.2584:1.25) node[ghost] {}; 
\draw (88.1416:.75) node {};
\draw[opacity=0.2] (88.1416:.75)-- (55.7416:1.25) node[ghost] {}; 
\draw (160.142:.75) node {};
\draw[opacity=0.2] (160.142:.75)-- (127.742:1.25) node[ghost] {}; 
\draw (232.142:.75) node {};
\draw[opacity=0.2] (232.142:.75)-- (199.742:1.25) node[ghost] {}; 
\draw (304.142:.75) node {};
\draw[opacity=0.2] (304.142:.75)-- (271.742:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw (16.1416:.75) node {};
\draw (16.1416:.75)-- (-16.2584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (88.1416:.75) node {};
\draw (88.1416:.75)-- (55.7416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (160.142:.75) node {};
\draw (160.142:.75)-- (127.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (232.142:.75) node {};
\draw (232.142:.75)-- (199.742:1.25) node[ghost] {}; 
\draw[opacity=0.2] (304.142:.75) node {};
\draw (304.142:.75)-- (271.742:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
%%% begin PL1P %%%
\begin{tabular}{c}
\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw[opacity=0.2] (0:.25) node {};
\draw[opacity=0.2] (72:.25) node {};
\draw[opacity=0.2] (144:.25) node {};
\draw[opacity=0.2] (216:.25) node {};
\draw[opacity=0.2] (288:.25) node {};
\draw (16.1416:.75) node {};
\draw[opacity=0.2] (16.1416:.75)-- (-10.8584:1.25) node[ghost] {}; 
\draw (76.1416:.75) node {};
\draw[opacity=0.2] (76.1416:.75)-- (49.1416:1.25) node[ghost] {}; 
\draw (136.142:.75) node {};
\draw[opacity=0.2] (136.142:.75)-- (109.142:1.25) node[ghost] {}; 
\draw (196.142:.75) node {};
\draw[opacity=0.2] (196.142:.75)-- (169.142:1.25) node[ghost] {}; 
\draw (256.142:.75) node {};
\draw[opacity=0.2] (256.142:.75)-- (229.142:1.25) node[ghost] {}; 
\draw (316.142:.75) node {};
\draw[opacity=0.2] (316.142:.75)-- (289.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-10.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (76.1416:.75) node {};
\draw (76.1416:.75)-- (49.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (109.142:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (169.142:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (229.142:1.25) node[ghost] {}; 
\draw[opacity=0.2] (316.142:.75) node {};
\draw (316.142:.75)-- (289.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\\\resizebox{0.1\textwidth}{!}{
\begin{tikzpicture}[thick]
\draw (0:.25) node {};
\draw (72:.25) node {};
\draw (144:.25) node {};
\draw (216:.25) node {};
\draw (288:.25) node {};
\draw[opacity=0.2] (16.1416:.75) node {};
\draw (16.1416:.75)-- (-10.8584:1.25) node[ghost] {}; 
\draw[opacity=0.2] (76.1416:.75) node {};
\draw (76.1416:.75)-- (49.1416:1.25) node[ghost] {}; 
\draw[opacity=0.2] (136.142:.75) node {};
\draw (136.142:.75)-- (109.142:1.25) node[ghost] {}; 
\draw[opacity=0.2] (196.142:.75) node {};
\draw (196.142:.75)-- (169.142:1.25) node[ghost] {}; 
\draw[opacity=0.2] (256.142:.75) node {};
\draw (256.142:.75)-- (229.142:1.25) node[ghost] {}; 
\draw[opacity=0.2] (316.142:.75) node {};
\draw (316.142:.75)-- (289.142:1.25) node[ghost] {}; 
\end{tikzpicture}
}
\end{tabular}
%%% end PL1P %%%

&
&&&\\
\hline

\end{tabular}
